The ABC of Higher-Spin AdS/CFT

In recent literature one-loop tests of the higher-spin AdS$_{d+1}$/CFT$_d$ correspondences were carried out. Here we extend these results to a more general set of theories in $d>2$. First, we consider the Type B higher spin theories, which have been conjectured to be dual to CFTs consisting of the singlet sector of $N$ free fermion fields. In addition to the case of $N$ Dirac fermions, we carefully study the projections to Weyl, Majorana, symplectic, and Majorana-Weyl fermions in the dimensions where they exist. Second, we explore theories involving elements of both Type A and Type B theories, which we call Type AB. Their spectrum includes fields of every half-integer spin, and they are expected to be related to the $U(N)/O(N)$ singlet sector of the CFT of $N$ free complex/real scalar and fermionic fields. Finally, we explore the Type C theories, which have been conjectured to be dual to the CFTs of $p$-form gauge fields, where $p=\frac d 2 -1$. In most cases we find that the free energies at $O(N^0)$ either vanish or give contributions proportional to the free-energy of a single free field in the conjectured dual CFT. Interpreting these non-vanishing values as shifts of the bulk coupling constant $G_N\sim 1/(N-k)$, we find the values $k=-1, -1/2, 0, 1/2, 1, 2$. Exceptions to this rule are the Type B and AB theories in odd $d$; for them we find a mismatch between the bulk and boundary free energies that has a simple structure, but does not follow from a simple shift of the bulk coupling constant.

==> (inline-0) <==
\begin{tabular}{lcclcccclllll}
\multicolumn{3}{l}{\textbf{AdS$_{\bf 5}$}}                                                                                                                                                                              &                                                                                    & \multicolumn{1}{l}{}                                                                        &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             \\ \hline \hline
\multicolumn{1}{l|}{}                         & \multicolumn{3}{c|}{\textbf{Non-minimal $U(N)$}}                                                                                                                                                                                                            & \multicolumn{3}{c|}{\textbf{Minimal $O(N)$}}                                                                                                                                                                                                                                       & \multicolumn{3}{c|}{\textbf{$U(N)$ self-dual}}                                                                                                                                                                                                                                          & \multicolumn{3}{c}{\textbf{$O(N)$ Self-dual}}                                                                                                                                                                                                                                          \\ \cline{2-13} 
\multicolumn{1}{l|}{}                         &  \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                              & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                 & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                       & \multicolumn{3}{c}{$s=$}                                                                                                                                                                                                                             \\ \hline
\multicolumn{1}{c|}{\textbf{Towers $(\dph;\alpha)$}} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l}{$3,5,7,\ldots$}  \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,0])$}           & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{3}{c}{$O(N)$ self-dual theory}                                                                                                                                                                                                                                            \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2]_c)$}         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 1}}             & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{3}{c}{not defined for CFT$_4$}                                                                                                                                                                                                                                            \\ \hline
\multicolumn{10}{l}{\textbf{Other Particles}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \hline
\multicolumn{1}{l|}{$(4;[1,1])$}                & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{l|}{$(4;[0,0])$}                & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}  & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}&       
\\\hline\\ \hline\hline 
\multicolumn{1}{l|}{$F^{(1)}$ Value}   \rule[-2.5ex]{0pt}{7ex}         & \multicolumn{3}{c|}{$+\dfrac{62}{45} \log R$}                                                                                                                                                                                                               & \multicolumn{3}{c|}{$+\dfrac{62}{45} \log R$}                                                                                                                                                                                                                                          & \multicolumn{3}{c|}{$+\frac{1}{4}\dfrac{62}{45} \log R$}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}   
\\\hline
\\%ADS7
\multicolumn{3}{l}{\textbf{AdS$_{\bf 7}$}}                                                                                                                                                                              &                                                                                    & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             \\ \hline\hline
\multicolumn{1}{l|}{}                         & \multicolumn{3}{c|}{\textbf{Non-minimal $U(N)$}}                                                                                                                                                                                                            & \multicolumn{3}{c|}{\textbf{Minimal $O(N)$}}                                                                                                                                                                                                                                       & \multicolumn{3}{c|}{\textbf{$U(N)$ self-dual}}                                                                                                                                                                                                                                          & \multicolumn{3}{c}{\textbf{$O(N)$ Self-dual}}                                                                                                                                                                                                                                          \\ \cline{2-13} 
\multicolumn{1}{l|}{}                         &  \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                              & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                 & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                       & \multicolumn{3}{c}{$s=$}                                                                                                                                                                                                                             \\ \hline
\multicolumn{1}{c|}{\textbf{Towers $(\dph;\alpha)$}} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l}{$3,5,7,\ldots$}  \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,0])$}         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l}{}                                                                       \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,1,1]_c)$}       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 1}}             & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                      \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,0,0])$}         & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                      & \multicolumn{1}{l}{}                                                                       \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2]_c)$}       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                      & \multicolumn{1}{c}{}                                                                       \\ \hline
\multicolumn{10}{l}{\textbf{Other Particles}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \hline
\multicolumn{1}{l|}{$(6;[1,1,0])$}              & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{l|}{$(6;[0,0,0])$}              & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\\hline\\ \hline\hline 
\multicolumn{1}{l|}{$F^{(1)}$ Value} \rule[-2.5ex]{0pt}{7ex}           & \multicolumn{3}{c|}{$+\dfrac{221}{105} \log R$}                                                                                                                                                                                                               & \multicolumn{3}{c|}{0}                                                                                                                                                                                                                                          & \multicolumn{3}{c|}{$+\dfrac{1}{4}\dfrac{221}{105} \log R$}                                                                                                                                                                                                                                                                   & \multicolumn{3}{c}{$-\dfrac{1}{8}\dfrac{221}{105} \log R$}   \\\hline
\end{tabular}}
\end{center}
\end{table}
\newpage
\begin{table}[h]{\ssmall
\begin{tabular}{lcclcccclllll}
\multicolumn{3}{l}{\textbf{AdS$_{\bf 9}$}}                                                                                                                                                                              &                                                                                    & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             \\ \hline\hline
\multicolumn{1}{l|}{}                         & \multicolumn{3}{c|}{\textbf{Non-minimal $U(N)$}}                                                                                                                                                                                                            & \multicolumn{3}{c|}{\textbf{Minimal $O(N)$}}                                                                                                                                                                                                                                       & \multicolumn{3}{c|}{\textbf{$U(N)$ self-dual}}                                                                                                                                                                                                                                          & \multicolumn{3}{c}{\textbf{$O(N)$ Self-dual}}                                                                                                                                                                                                                                          \\ \cline{2-13} 
\multicolumn{1}{l|}{}                         &  \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                              & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                 & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                       & \multicolumn{3}{c}{$s=$}                                                                                                                                                                                                                             \\ \hline
\multicolumn{1}{c|}{\textbf{Towers $(\dph;\alpha)$}} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l}{$3,5,7,\ldots$}  \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,0,0,0])$}       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{3}{c}{}                                                                                                                                                                                                                                        \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,1,1,0])$}       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,2,0])$}       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                                                                                                                   & \multicolumn{3}{c}{$O(N)$ self-dual theory}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,1,1]_c)$}       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                     & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                               & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{3}{c}{not defined for CFT$_8$}                                                                         \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,0,0])$}       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                               & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,2,2]_c)$}     & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                               & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                       \\ \hline
\multicolumn{10}{l}{\textbf{Other Particles}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \hline
\multicolumn{1}{l|}{$(8;[1,1,1,1])$}            & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                                                                                  & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \cline{1-10}
\multicolumn{1}{l|}{$(8;[1,1,0,0])$}            & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{}                                                                                                                                                                                                                                                                  & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \cline{1-10}
\multicolumn{1}{l|}{$(8;[0,0,0,0])$}            & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\\hline\\ \hline\hline 
\multicolumn{1}{l|}{$F^{(1)}$ Value} \rule[-2.5ex]{0pt}{7ex}           & \multicolumn{3}{c|}{$+\dfrac{8051}{2835} \log R$}                                                                                                                                                                                                               & \multicolumn{3}{c|}{$+\dfrac{8051}{2835} \log R$}                                                                                                                                                                                                                                          & \multicolumn{3}{c|}{$+\dfrac{1}{4}\dfrac{8051}{2835} \log R$}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}   
\\\hline
\\
%
%ADS11
\multicolumn{3}{l}{\textbf{AdS$_{\bf 11}$}}                                                                                                                                                                           & \multicolumn{1}{l}{}                                                               &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             \\ \hline\hline
\multicolumn{1}{l|}{}                         & \multicolumn{3}{c|}{\textbf{Non-minimal $U(N)$}}                                                                                                                                                                                                            & \multicolumn{3}{c|}{\textbf{Minimal $O(N)$}}                                                                                                                                                                                                                                       & \multicolumn{3}{c|}{\textbf{$U(N)$ self-dual}}                                                                                                                                                                                                                                          & \multicolumn{3}{c}{\textbf{$O(N)$ Self-dual}}                                                                                                                                                                                                                                          \\ \cline{2-13} 
\multicolumn{1}{l|}{}                         &  \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                              & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                 & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                       & \multicolumn{3}{c}{$s=$}                                                                                                                                                                                                                             \\ \hline
\multicolumn{1}{c|}{\textbf{Towers $(\dph;\alpha)$}} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l}{$3,5,7,\ldots$}  \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,0,0,0])$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l}{}                                                                                             \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,1,1,0])$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &   \multicolumn{1}{l}{}                                                                                           \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,0])$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l}{}                                                                                             \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,1,1,0,0])$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}1}                                               \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,1,1]_c)$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}$1/2$}                                               \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,0,0,0,0])$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                       & \multicolumn{1}{c}{}                                                                        \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,1,1,1,1]_c)$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                              & \multicolumn{1}{c}{}                                                                        \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,0,0])$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c}{}                                                                        \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,2]_c)$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                              & \multicolumn{1}{c}{}                                                                        \\ \hline\hline
\textbf{Other Particles}                            & \multicolumn{1}{l}{}                                                               & \multicolumn{1}{l}{}                                                               & \multicolumn{1}{l}{}                                                               &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                     \\ \hline
\multicolumn{1}{l|}{$(10;[1,1,1,1,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{l|}{$(10;[1,1,0,0,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{l|}{$(10;[0,0,0,0,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\\hline\\ \hline\hline 
\multicolumn{1}{l|}{$F^{(1)}$ Value} \rule[-2.5ex]{0pt}{7ex}           & \multicolumn{3}{c|}{$+\dfrac{1339661}{374220} \log R$}                                                                                                                                                                                                               & \multicolumn{3}{c|}{0}                                                                                                                                                                                                                                         & \multicolumn{3}{c|}{$+\dfrac{1}{4}\dfrac{1339661}{374220} \log R$}                                                                                                                                                                                                                                                                   & \multicolumn{3}{c}{$-\dfrac{1}{8}\dfrac{1339661}{374220} \log R$}   
\end{tabular}}
\end{table}\newpage
\begin{table}{\ssmall
\begin{tabular}{lccclllllllll}%ADS13
\multicolumn{3}{l}{\textbf{AdS$_{\bf 13}$}}                                                                                                                                                                             & \multicolumn{1}{l}{}                                                               & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             \\ \hline\hline
\multicolumn{1}{l|}{}                         & \multicolumn{3}{c|}{\textbf{Non-minimal $U(N)$}}                                                                                                                                                                                                            & \multicolumn{3}{c|}{\textbf{Minimal $O(N)$}}                                                                                                                                                                                                                                       & \multicolumn{3}{c|}{\textbf{$U(N)$ self-dual}}                                                                                                                                                                                                                                          & \multicolumn{3}{c}{\textbf{$O(N)$ Self-dual}}                                                                                                                                                                                                                                          \\ \cline{2-13} 
\multicolumn{1}{l|}{}                         &  \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                              & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                 & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                       & \multicolumn{3}{c}{$s=$}                                                                                                                                                                                                                             \\ \hline
\multicolumn{1}{c|}{\textbf{Towers $(\dph;\alpha)$}} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l}{$3,5,7,\ldots$}  \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,0,0,0,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{3}{c}{}                                                                                                                                                                                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,1,1,0,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                              &    \multicolumn{3}{c}{}                                                                    \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,1,1,1,1,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,2,0,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,2,1,1,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,2,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                                                                                           & \multicolumn{3}{c}{$O(N)$ self-dual theory}                                                                            \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,1,1,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                  &     \multicolumn{3}{c}{not defined for CFT$_{12}$}                                                            \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,1,1]_c$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,0,0,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,1,1,1,1]_c$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                       \\ \cline{1-10}
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,2,2]_c$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                        & \multicolumn{1}{c}{}                                                                       \\ \cline{1-10}\hline\hline
\multicolumn{10}{l}{\textbf{Other Particles}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \hline
\multicolumn{1}{l|}{$(12;[1,1,1,1,1,1])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \cline{1-10}
\multicolumn{1}{l|}{$(12;[1,1,1,1,0,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \cline{1-10}
\multicolumn{1}{l|}{$(12;[1,1,0,0,0,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \cline{1-10}
\multicolumn{1}{l|}{$(12;[0,0,0,0,0,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\\hline\\ \hline\hline 
\multicolumn{1}{l|}{$F^{(1)}$ Value} \rule[-2.5ex]{0pt}{7ex}           & \multicolumn{3}{c|}{$+\dfrac{525793111}{121621500} \log R$}                                                                                                                                                                                                               & \multicolumn{3}{c|}{$+\dfrac{525793111}{121621500} \log R$}                                                                                                                                                                                                                                         & \multicolumn{3}{c|}{$+\dfrac{1}{4}\dfrac{525793111}{121621500} \log R$}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}  
\\\hline
\end{tabular}
}
\end{table}
\newpage
\begin{table}[h]
{\ssmall
\begin{tabular}{lccclllllllll}%ADS15
\multicolumn{3}{l}{\textbf{AdS$_{\bf 15}$}}                                                                                                                                                                             & \multicolumn{1}{l}{}                                                               & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        & \multicolumn{1}{l}{}                                                                        &                                                                                             &                                                                                             &                                                                                             &                                                                                             &                                                                                             \\ \hline\hline
\multicolumn{1}{l|}{}                         & \multicolumn{3}{c|}{\textbf{Non-minimal $U(N)$}}                                                                                                                                                                                                            & \multicolumn{3}{c|}{\textbf{Minimal $O(N)$}}                                                                                                                                                                                                                                       & \multicolumn{3}{c|}{\textbf{$U(N)$ self-dual}}                                                                                                                                                                                                                                          & \multicolumn{3}{c}{\textbf{$O(N)$ Self-dual}}                                                                                                                                                                                                                                          \\ \cline{2-13} 
\multicolumn{1}{l|}{}                         &  \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                              & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                 & \multicolumn{3}{c|}{$s=$}                                                                                                                                                                                                                       & \multicolumn{3}{c}{$s=$}                                                                                                                                                                                                                             \\ \hline
\multicolumn{1}{c|}{\textbf{Towers $(\dph;\alpha)$}} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l|}{$3,5,7,\ldots$} & \multicolumn{1}{l|}{ $2,3,4,\ldots$} & \multicolumn{1}{l|}{ $2,4,6,\ldots$} & \multicolumn{1}{l}{$3,5,7,\ldots$}  \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,0,0,0,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,1,1,0,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{000000} 2}}              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                              &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,1,1,1,1,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,0,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,1,1,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,2,2,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                              & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                                                                                           &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} &\multicolumn{1}{c}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,1,1,0,0,0,0]$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} &\multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}1}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,1,1,1,1,1,1]_c$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                      &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} &\multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                   
\\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,1,1,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                  &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} &\multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}1}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,2,1,1]_c$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{l|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{l|}{} &\multicolumn{1}{c}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,0,0,0,0,0,0]$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1} &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,1,1,1,1,0,0]$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1} &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,0,0,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,1,1,1,1]_c$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,2,0,0]$}   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                     & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}2}                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline
\multicolumn{1}{l|}{$(\dph;[s,2,2,2,2,2,2]_c$} & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}1}                                    & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                              & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                             & \multicolumn{1}{c|}{}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$}                                                                       & \multicolumn{1}{l|}{}                                                                       & \multicolumn{1}{l|}{}                                                                       &\multicolumn{1}{l|}{}		&\multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}$1/2$} 									     &\multicolumn{1}{l}{}                                                                   \\ \hline\hline
\multicolumn{10}{l}{\textbf{Other Particles}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &                                                                                             &                                                                                             & \multicolumn{1}{l}{}                                                                       \\ \hline
\multicolumn{1}{l|}{$(14;[1,1,1,1,1,1,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{l|}{$(14;[1,1,1,1,0,0,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{l|}{$(14;[1,1,0,0,0,0,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\ \hline
\multicolumn{1}{l|}{$(14;[0,0,0,0,0,0,0])$}       & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}2}                                                                                                                                                                                                               & \multicolumn{3}{c|}{\cellcolor[HTML]{EFEFEF}1}                                                                                                                                                                                                                                          & \multicolumn{3}{l|}{}                                                                                                                                                                                                                                                                   & \multicolumn{3}{l}{}                                                                                                                                                                                                                                                                   \\\hline\\ \hline\hline 
\multicolumn{1}{l|}{$F^{(1)}$ Value}  \rule[-2.5ex]{0pt}{7ex}          & \multicolumn{3}{c|}{$+\dfrac{3698905481}{729729000}\log R$}                                                                                                                                                                                                               & \multicolumn{3}{c|}{0}                                                                                                                                                                                                                                          & \multicolumn{3}{c|}{$-\dfrac{1}{4}\dfrac{3698905481}{729729000}\log R$}                                                                                                                                                                                                                                                                   & \multicolumn{3}{c}{$-\dfrac{1}{8}\dfrac{3698905481}{729729000}\log R$}   
\\\hline
\end{tabular}
